S2Tok: Streaming 3D Gaussian Reconstruction with Persistent Spatial Tokens

Streaming 3D reconstruction requires more than a sequence of geometric predictions: it requires a persistent scene state that can incorporate new evidence and remain renderable as observations arrive. Latent spatial tokens offer a promising representation for this purpose, but constructing them from an image collection leaves open how to maintain them online, where each observation may both revisit known regions and reveal new content. We introduce S2Tok, a feed-forward framework that maintains a size-adaptive, persistent scene state from uncalibrated image streams. Its central idea is to distinguish updates to the existing representation from selective expansion. A spatially informed transformer integrates each incoming observation with the persistent scene tokens, while a learned admission module selectively expands the representation to limit redundant storage. A hierarchical decoder and Gaussian head convert the evolving state into non-pixel-aligned 3D Gaussians, enabling novel-view rendering without caching previous frames. Experiments across four benchmarks demonstrate competitive streaming rendering quality with compact Gaussian representations. These results support latent spatial tokens as a persistent computational state for online 3D reconstruction, combining learned scene updates with explicit Gaussian rendering.

==> figures/fig_qual_dl3dv_causal.tex <==
% Auto-generated by ~/s2tok_figures/qual/gen_qual_figs.py from img/qual/dl3dv_causal/.
\begin{figure}[htbp]
    \centering
    \begin{minipage}{0.99\linewidth}
    \centering
    \makebox[\linewidth][c]{% Center the grid including its outside labels.
    \begin{tikzpicture}[x=\linewidth, y=\linewidth,
        cell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
        hdr/.style={font=\scriptsize, anchor=south, inner sep=1.5pt, text height=1.5ex, text depth=0.35ex},
        rlbl/.style={font=\scriptsize, rotate=90, anchor=center, text=black!70, inner sep=0pt},
        brk/.style={font=\scriptsize, anchor=north, inner sep=1.5pt, text=black!70}]
    \node[hdr] at (0.0746, 0) {GT};
    \node[hdr] at (0.1837, 0) {ZipSplat$^{r=1}$};
    \node[hdr] at (0.2928, 0) {AnySplat};
    \node[hdr] at (0.4019, 0) {CUT3R};
    \node[hdr] at (0.5110, 0) {Point3R};
    \node[hdr] at (0.6201, 0) {Spann3R};
    \node[hdr] at (0.7292, 0) {StreamSplat};
    \node[hdr] at (0.8383, 0) {StreamVGGT};
    \node[hdr] at (0.9474, 0) {\textbf{S2Tok (Ours)}};
    \node[rlbl] at (0.0090, -0.0526) {RGB};
    \node[cell] at (0.0220, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_gt.jpg}};
    \node[cell] at (0.1311, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_anysplat.jpg}};
    \node[cell] at (0.3493, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_cut3r.jpg}};
    \node[cell] at (0.4584, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_point3r.jpg}};
    \node[cell] at (0.5676, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_spann3r.jpg}};
    \node[cell] at (0.6767, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.1617) {Depth};
    \node[cell] at (0.0220, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_gt.jpg}};
    \node[cell] at (0.1311, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_anysplat.jpg}};
    \node[cell] at (0.3493, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_cut3r.jpg}};
    \node[cell] at (0.4584, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_point3r.jpg}};
    \node[cell] at (0.5676, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_spann3r.jpg}};
    \node[cell] at (0.6767, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/dl3dv_causal/s0_depth_ours.jpg}};
    \draw[black!60, line width=0.4pt] (0.1311, -0.2162) -- ++(0, -0.005) -- (0.3453, -0.2212) -- ++(0, 0.005);
    \node[brk] at (0.2382, -0.2222) {Non-streaming};
    \draw[black!60, line width=0.4pt] (0.3493, -0.2162) -- ++(0, -0.005) -- (1.0000, -0.2212) -- ++(0, 0.005);
    \node[brk] at (0.6747, -0.2222) {Streaming};
    \end{tikzpicture}%
    }
    \end{minipage}
    \par
    \caption{\textbf{Qualitative Rendering Results on DL3DV (Intermediate).} ``GT depth'' denotes the pseudo-GT depth produced by DA3~\citep{da3}.}
    \label{fig:dl3dv_causal}
\end{figure}


==> figures/fig_qual_dl3dv_final.tex <==
% Auto-generated by ~/s2tok_figures/qual/gen_qual_figs.py from img/qual/dl3dv_final/.
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[x=\linewidth, y=\linewidth,
        cell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
        hdr/.style={font=\scriptsize, anchor=south, inner sep=1.5pt, text height=1.5ex, text depth=0.35ex},
        rlbl/.style={font=\scriptsize, rotate=90, anchor=center, text=black!70, inner sep=0pt},
        brk/.style={font=\scriptsize, anchor=north, inner sep=1.5pt, text=black!70}]
    \node[hdr] at (0.0814, 0) {GT};
    \node[hdr] at (0.2041, 0) {ZipSplat$^{r=1}$};
    \node[hdr] at (0.3269, 0) {AnySplat};
    \node[hdr] at (0.4496, 0) {CUT3R};
    \node[hdr] at (0.5724, 0) {Point3R};
    \node[hdr] at (0.6951, 0) {Spann3R};
    \node[hdr] at (0.8179, 0) {StreamVGGT};
    \node[hdr] at (0.9406, 0) {\textbf{S2Tok (Ours)}};
    \node[rlbl] at (0.0090, -0.0594) {RGB};
    \node[cell] at (0.0220, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_gt.jpg}};
    \node[cell] at (0.1447, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_anysplat.jpg}};
    \node[cell] at (0.3902, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_cut3r.jpg}};
    \node[cell] at (0.5130, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_point3r.jpg}};
    \node[cell] at (0.6358, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_spann3r.jpg}};
    \node[cell] at (0.7585, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.1821) {Depth};
    \node[cell] at (0.0220, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_gt.jpg}};
    \node[cell] at (0.1447, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_anysplat.jpg}};
    \node[cell] at (0.3902, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_cut3r.jpg}};
    \node[cell] at (0.5130, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_point3r.jpg}};
    \node[cell] at (0.6358, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_spann3r.jpg}};
    \node[cell] at (0.7585, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/dl3dv_final/s0_depth_ours.jpg}};
    \draw[black!60, line width=0.4pt] (0.1447, -0.2435) -- ++(0, -0.005) -- (0.3862, -0.2485) -- ++(0, 0.005);
    \node[brk] at (0.2655, -0.2495) {Non-streaming};
    \draw[black!60, line width=0.4pt] (0.3902, -0.2435) -- ++(0, -0.005) -- (1.0000, -0.2485) -- ++(0, 0.005);
    \node[brk] at (0.6951, -0.2495) {Streaming};
    \end{tikzpicture}

    \caption{\textbf{Qualitative Rendering Results on DL3DV (Final).} ``GT depth'' denotes the pseudo-GT depth produced by DA3~\citep{da3}.}
    \label{fig:dl3dv_final}
\end{figure}


==> figures/fig_qual_mipnerf_causal.tex <==
% Auto-generated by ~/s2tok_figures/qual/gen_qual_figs.py from img/qual/mipnerf_causal/.
\begin{figure}[!htbp]
    \centering
    \begin{minipage}{0.99\linewidth}
    \centering
    \makebox[\linewidth][c]{% Center the grid including its outside labels.
    \begin{tikzpicture}[x=\linewidth, y=\linewidth,
        cell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
        hdr/.style={font=\scriptsize, anchor=south, inner sep=1.5pt, text height=1.5ex, text depth=0.35ex},
        rlbl/.style={font=\scriptsize, rotate=90, anchor=center, text=black!70, inner sep=0pt},
        brk/.style={font=\scriptsize, anchor=north, inner sep=1.5pt, text=black!70}]
    \node[hdr] at (0.0746, 0) {GT};
    \node[hdr] at (0.1837, 0) {ZipSplat$^{r=1}$};
    \node[hdr] at (0.2928, 0) {AnySplat};
    \node[hdr] at (0.4019, 0) {CUT3R};
    \node[hdr] at (0.5110, 0) {Point3R};
    \node[hdr] at (0.6201, 0) {Spann3R};
    \node[hdr] at (0.7292, 0) {StreamSplat};
    \node[hdr] at (0.8383, 0) {StreamVGGT};
    \node[hdr] at (0.9474, 0) {\textbf{S2Tok (Ours)}};
    \node[rlbl] at (0.0090, -0.0526) {RGB};
    \node[cell] at (0.0220, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_gt.jpg}};
    \node[cell] at (0.1311, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_anysplat.jpg}};
    \node[cell] at (0.3493, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_cut3r.jpg}};
    \node[cell] at (0.4584, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_point3r.jpg}};
    \node[cell] at (0.5676, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_spann3r.jpg}};
    \node[cell] at (0.6767, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.1617) {Depth};
    \node[cell] at (0.0220, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_gt.jpg}};
    \node[cell] at (0.1311, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_anysplat.jpg}};
    \node[cell] at (0.3493, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_cut3r.jpg}};
    \node[cell] at (0.4584, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_point3r.jpg}};
    \node[cell] at (0.5676, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_spann3r.jpg}};
    \node[cell] at (0.6767, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s0_depth_ours.jpg}};
    \node[rlbl] at (0.0090, -0.2768) {RGB};
    \node[cell] at (0.0220, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_gt.jpg}};
    \node[cell] at (0.1311, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_anysplat.jpg}};
    \node[cell] at (0.3493, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_cut3r.jpg}};
    \node[cell] at (0.4584, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_point3r.jpg}};
    \node[cell] at (0.5676, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_spann3r.jpg}};
    \node[cell] at (0.6767, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.3859) {Depth};
    \node[cell] at (0.0220, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_gt.jpg}};
    \node[cell] at (0.1311, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_anysplat.jpg}};
    \node[cell] at (0.3493, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_cut3r.jpg}};
    \node[cell] at (0.4584, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_point3r.jpg}};
    \node[cell] at (0.5676, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_spann3r.jpg}};
    \node[cell] at (0.6767, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/mipnerf_causal/s1_depth_ours.jpg}};
    \draw[black!60, line width=0.4pt] (0.1311, -0.4404) -- ++(0, -0.005) -- (0.3453, -0.4454) -- ++(0, 0.005);
    \node[brk] at (0.2382, -0.4464) {Non-streaming};
    \draw[black!60, line width=0.4pt] (0.3493, -0.4404) -- ++(0, -0.005) -- (1.0000, -0.4454) -- ++(0, 0.005);
    \node[brk] at (0.6747, -0.4464) {Streaming};
    \end{tikzpicture}%
    }
    \end{minipage}
    \par
    \caption{\textbf{Qualitative Rendering Results on Mip-NeRF 360 (Intermediate).} ``GT depth'' denotes the pseudo-GT depth produced by DA3~\citep{da3}.}
    \label{fig:mipnerf_causal}
\end{figure}


==> figures/fig_qual_mipnerf_final.tex <==
% Auto-generated by ~/s2tok_figures/qual/gen_qual_figs.py from img/qual/mipnerf_final/.
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[x=\linewidth, y=\linewidth,
        cell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
        hdr/.style={font=\scriptsize, anchor=south, inner sep=1.5pt, text height=1.5ex, text depth=0.35ex},
        rlbl/.style={font=\scriptsize, rotate=90, anchor=center, text=black!70, inner sep=0pt},
        brk/.style={font=\scriptsize, anchor=north, inner sep=1.5pt, text=black!70}]
    \node[hdr] at (0.0814, 0) {GT};
    \node[hdr] at (0.2041, 0) {ZipSplat$^{r=1}$};
    \node[hdr] at (0.3269, 0) {AnySplat};
    \node[hdr] at (0.4496, 0) {CUT3R};
    \node[hdr] at (0.5724, 0) {Point3R};
    \node[hdr] at (0.6951, 0) {Spann3R};
    \node[hdr] at (0.8179, 0) {StreamVGGT};
    \node[hdr] at (0.9406, 0) {\textbf{S2Tok (Ours)}};
    \node[rlbl] at (0.0090, -0.0594) {RGB};
    \node[cell] at (0.0220, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_gt.jpg}};
    \node[cell] at (0.1447, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_anysplat.jpg}};
    \node[cell] at (0.3902, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_cut3r.jpg}};
    \node[cell] at (0.5130, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_point3r.jpg}};
    \node[cell] at (0.6358, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_spann3r.jpg}};
    \node[cell] at (0.7585, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.1821) {Depth};
    \node[cell] at (0.0220, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_gt.jpg}};
    \node[cell] at (0.1447, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_anysplat.jpg}};
    \node[cell] at (0.3902, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_cut3r.jpg}};
    \node[cell] at (0.5130, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_point3r.jpg}};
    \node[cell] at (0.6358, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_spann3r.jpg}};
    \node[cell] at (0.7585, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s0_depth_ours.jpg}};
    \node[rlbl] at (0.0090, -0.3109) {RGB};
    \node[cell] at (0.0220, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_gt.jpg}};
    \node[cell] at (0.1447, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_anysplat.jpg}};
    \node[cell] at (0.3902, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_cut3r.jpg}};
    \node[cell] at (0.5130, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_point3r.jpg}};
    \node[cell] at (0.6358, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_spann3r.jpg}};
    \node[cell] at (0.7585, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.2515) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.4336) {Depth};
    \node[cell] at (0.0220, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_gt.jpg}};
    \node[cell] at (0.1447, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_anysplat.jpg}};
    \node[cell] at (0.3902, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_cut3r.jpg}};
    \node[cell] at (0.5130, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_point3r.jpg}};
    \node[cell] at (0.6358, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_spann3r.jpg}};
    \node[cell] at (0.7585, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.3742) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/mipnerf_final/s1_depth_ours.jpg}};
    \draw[black!60, line width=0.4pt] (0.1447, -0.4950) -- ++(0, -0.005) -- (0.3862, -0.5000) -- ++(0, 0.005);
    \node[brk] at (0.2655, -0.5010) {Non-streaming};
    \draw[black!60, line width=0.4pt] (0.3902, -0.4950) -- ++(0, -0.005) -- (1.0000, -0.5000) -- ++(0, 0.005);
    \node[brk] at (0.6951, -0.5010) {Streaming};
    \end{tikzpicture}
    \caption{\textbf{Qualitative Rendering Results on Mip-NeRF 360 (Final).} ``GT depth'' denotes the pseudo-GT depth produced by DA3~\citep{da3}.}
    \label{fig:mipnerf_final}
\end{figure}


==> figures/fig_qual_scannet_causal.tex <==
% Auto-generated by ~/s2tok_figures/qual/gen_qual_figs.py from img/qual/scannet_causal/.
\begin{figure}[htbp]
    \centering
    \begin{minipage}{0.99\linewidth}
    \centering
    \makebox[\linewidth][c]{% Center the grid including its outside labels.
    \begin{tikzpicture}[x=\linewidth, y=\linewidth,
        cell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
        hdr/.style={font=\scriptsize, anchor=south, inner sep=1.5pt, text height=1.5ex, text depth=0.35ex},
        rlbl/.style={font=\scriptsize, rotate=90, anchor=center, text=black!70, inner sep=0pt},
        brk/.style={font=\scriptsize, anchor=north, inner sep=1.5pt, text=black!70}]
    \node[hdr] at (0.0746, 0) {GT};
    \node[hdr] at (0.1837, 0) {ZipSplat$^{r=1}$};
    \node[hdr] at (0.2928, 0) {AnySplat};
    \node[hdr] at (0.4019, 0) {CUT3R};
    \node[hdr] at (0.5110, 0) {Point3R};
    \node[hdr] at (0.6201, 0) {Spann3R};
    \node[hdr] at (0.7292, 0) {StreamSplat};
    \node[hdr] at (0.8383, 0) {StreamVGGT};
    \node[hdr] at (0.9474, 0) {\textbf{S2Tok (Ours)}};
    \node[rlbl] at (0.0090, -0.0526) {RGB};
    \node[cell] at (0.0220, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_gt.jpg}};
    \node[cell] at (0.1311, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_anysplat.jpg}};
    \node[cell] at (0.3493, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_cut3r.jpg}};
    \node[cell] at (0.4584, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_point3r.jpg}};
    \node[cell] at (0.5676, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_spann3r.jpg}};
    \node[cell] at (0.6767, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.0000) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.1617) {Depth};
    \node[cell] at (0.0220, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_gt.jpg}};
    \node[cell] at (0.1311, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_anysplat.jpg}};
    \node[cell] at (0.3493, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_cut3r.jpg}};
    \node[cell] at (0.4584, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_point3r.jpg}};
    \node[cell] at (0.5676, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_spann3r.jpg}};
    \node[cell] at (0.6767, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.1091) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s0_depth_ours.jpg}};
    \node[rlbl] at (0.0090, -0.2768) {RGB};
    \node[cell] at (0.0220, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_gt.jpg}};
    \node[cell] at (0.1311, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_anysplat.jpg}};
    \node[cell] at (0.3493, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_cut3r.jpg}};
    \node[cell] at (0.4584, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_point3r.jpg}};
    \node[cell] at (0.5676, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_spann3r.jpg}};
    \node[cell] at (0.6767, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.2242) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.3859) {Depth};
    \node[cell] at (0.0220, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_gt.jpg}};
    \node[cell] at (0.1311, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_zipsplat.jpg}};
    \node[cell] at (0.2402, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_anysplat.jpg}};
    \node[cell] at (0.3493, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_cut3r.jpg}};
    \node[cell] at (0.4584, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_point3r.jpg}};
    \node[cell] at (0.5676, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_spann3r.jpg}};
    \node[cell] at (0.6767, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_streamsplat.jpg}};
    \node[cell] at (0.7858, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_streamvggt.jpg}};
    \node[cell] at (0.8949, -0.3333) {\includegraphics[width=0.1051\linewidth, height=0.1051\linewidth]{img/qual/scannet_causal/s1_depth_ours.jpg}};
    \draw[black!60, line width=0.4pt] (0.1311, -0.4404) -- ++(0, -0.005) -- (0.3453, -0.4454) -- ++(0, 0.005);
    \node[brk] at (0.2382, -0.4464) {Non-streaming};
    \draw[black!60, line width=0.4pt] (0.3493, -0.4404) -- ++(0, -0.005) -- (1.0000, -0.4454) -- ++(0, 0.005);
    \node[brk] at (0.6747, -0.4464) {Streaming};
    \end{tikzpicture}%
    }
    \end{minipage}
    \par
    \caption{\textbf{Qualitative Rendering Results on ScanNet++ (Intermediate).} ``GT depth'' denotes the pseudo-GT depth produced by DA3~\citep{da3}.}
    \label{fig:scannet_causal}
\end{figure}


==> figures/fig_qual_scannet_final.tex <==
% Auto-generated by ~/s2tok_figures/qual/gen_qual_figs.py from img/qual/scannet_final/.
\begin{figure}[!htbp]
    \centering
    \begin{tikzpicture}[x=\linewidth, y=\linewidth,
        cell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
        hdr/.style={font=\scriptsize, anchor=south, inner sep=1.5pt, text height=1.5ex, text depth=0.35ex},
        rlbl/.style={font=\scriptsize, rotate=90, anchor=center, text=black!70, inner sep=0pt},
        brk/.style={font=\scriptsize, anchor=north, inner sep=1.5pt, text=black!70}]
    \node[hdr] at (0.0814, 0) {GT};
    \node[hdr] at (0.2041, 0) {ZipSplat$^{r=1}$};
    \node[hdr] at (0.3269, 0) {AnySplat};
    \node[hdr] at (0.4496, 0) {CUT3R};
    \node[hdr] at (0.5724, 0) {Point3R};
    \node[hdr] at (0.6951, 0) {Spann3R};
    \node[hdr] at (0.8179, 0) {StreamVGGT};
    \node[hdr] at (0.9406, 0) {\textbf{S2Tok (Ours)}};
    \node[rlbl] at (0.0090, -0.0594) {RGB};
    \node[cell] at (0.0220, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_gt.jpg}};
    \node[cell] at (0.1447, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_anysplat.jpg}};
    \node[cell] at (0.3902, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_cut3r.jpg}};
    \node[cell] at (0.5130, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_point3r.jpg}};
    \node[cell] at (0.6358, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_spann3r.jpg}};
    \node[cell] at (0.7585, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.0000) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_rgb_ours.jpg}};
    \node[rlbl] at (0.0090, -0.1821) {Depth};
    \node[cell] at (0.0220, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_gt.jpg}};
    \node[cell] at (0.1447, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_zipsplat.jpg}};
    \node[cell] at (0.2675, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_anysplat.jpg}};
    \node[cell] at (0.3902, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_cut3r.jpg}};
    \node[cell] at (0.5130, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_point3r.jpg}};
    \node[cell] at (0.6358, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_spann3r.jpg}};
    \node[cell] at (0.7585, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_streamvggt.jpg}};
    \node[cell] at (0.8812, -0.1227) {\includegraphics[width=0.1187\linewidth, height=0.1187\linewidth]{img/qual/scannet_final/s0_depth_ours.jpg}};
    \draw[black!60, line width=0.4pt] (0.1447, -0.2435) -- ++(0, -0.005) -- (0.3862, -0.2485) -- ++(0, 0.005);
    \node[brk] at (0.2655, -0.2495) {Non-streaming};
    \draw[black!60, line width=0.4pt] (0.3902, -0.2435) -- ++(0, -0.005) -- (1.0000, -0.2485) -- ++(0, 0.005);
    \node[brk] at (0.6951, -0.2495) {Streaming};
    \end{tikzpicture}
    \caption{\textbf{Qualitative Rendering Results on ScanNet++ (Final).} ``GT depth'' denotes the pseudo-GT depth produced by DA3~\citep{da3}.}
    \label{fig:scannet_final}
\end{figure}


==> figures/fig_steps.tex <==
% Streaming step-by-step figure. Images exported by
% ~/s2tok_figures/steps_figure/export_cells.py from the draw.io source.
% Layout: per scene, 12 input frames (4 groups of 3) and 4 accumulated
% renders (after steps 2, 5, 8, 11). All coordinates in \linewidth units,
% laid out top-down from each block's top edge \yt. Grid spans the full
% text width: group pitch 0.2515, cell 0.077, render 0.2405.
\begin{figure}[htbp]
    \centering
    \begin{minipage}{0.97\linewidth}
    \centering
    \makebox[\linewidth][c]{% Center the grid including its outside labels.
    \begin{tikzpicture}[
        x=\linewidth, y=\linewidth,
        cell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
        lbl/.style={font=\scriptsize, text=black!60, inner sep=1pt},
        tag/.style={font=\small\bfseries, text=black, inner sep=0pt},
        arrow/.style={-{Stealth[length=1.8mm]}, black, line width=0.5pt},
        grp/.style={rounded corners=1.2pt, draw=black!25, fill=black!3}
    ]
    % ---- header: title + timeline ----
    \node[tag, anchor=north west] at (0, 0) {Streaming input: one frame per step, no frame caching};
    \draw[arrow] (0, -0.036) -- (0.999, -0.036);
    \foreach \i in {0,...,11}{
        \pgfmathsetmacro{\cxi}{int(\i/3)*0.2515 + mod(\i,3)*0.0815}
        \draw[black, line width=0.5pt] (\cxi+0.0385, -0.042) -- (\cxi+0.0385, -0.030);
        \node[lbl, anchor=north] at (\cxi+0.0385, -0.042) {\i};
    }
    % ---- one block per scene ----
    % Explicit filenames for the bonsai sequence (arXiv scanner).
\begingroup
        \pgfmathsetmacro{\yt}{-0.085-0.380*0}
        % scene tag
        \node[tag, anchor=south west] at (0, \yt-0.020) {Mip-NeRF 360 / bonsai};
        % row labels
        \node[lbl, rotate=90, anchor=center] at (-0.016, \yt-0.066) {input frames};
        \node[lbl, rotate=90, anchor=center] at (-0.016, \yt-0.245) {3DGS scene};
        % group boxes (drawn first so frames sit on top)
        \foreach \k in {0,...,3}{
            \pgfmathsetmacro{\gxk}{\k*0.2515}
            \draw[grp] (\gxk-0.0035, \yt-0.024) rectangle ++(0.2475, -0.087);
        }
        % input frames
        \begingroup
            \pgfmathsetmacro{\cxi}{int(0/3)*0.2515 + mod(0,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_0.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(1/3)*0.2515 + mod(1,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_1.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(2/3)*0.2515 + mod(2,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_2.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(3/3)*0.2515 + mod(3,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_3.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(4/3)*0.2515 + mod(4,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_4.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(5/3)*0.2515 + mod(5,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_5.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(6/3)*0.2515 + mod(6,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_6.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(7/3)*0.2515 + mod(7,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_7.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(8/3)*0.2515 + mod(8,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_8.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(9/3)*0.2515 + mod(9,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_9.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(10/3)*0.2515 + mod(10,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_10.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(11/3)*0.2515 + mod(11,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/bonsai_in_11.jpg}};
        \endgroup

        % group labels, arrows, renders, render labels
        \begingroup
            \pgfmathsetmacro{\gxk}{0*0.2515}
            \pgfmathtruncatemacro{\first}{0*3}
            \pgfmathtruncatemacro{\last}{0*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/bonsai_gs_2.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{1*0.2515}
            \pgfmathtruncatemacro{\first}{1*3}
            \pgfmathtruncatemacro{\last}{1*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/bonsai_gs_5.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{2*0.2515}
            \pgfmathtruncatemacro{\first}{2*3}
            \pgfmathtruncatemacro{\last}{2*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/bonsai_gs_8.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{3*0.2515}
            \pgfmathtruncatemacro{\first}{3*3}
            \pgfmathtruncatemacro{\last}{3*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/bonsai_gs_11.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup

    \endgroup
% Explicit filenames for the counter sequence (arXiv scanner).
\begingroup
        \pgfmathsetmacro{\yt}{-0.085-0.380*1}
        % scene tag
        \node[tag, anchor=south west] at (0, \yt-0.020) {Mip-NeRF 360 / counter};
        % row labels
        \node[lbl, rotate=90, anchor=center] at (-0.016, \yt-0.066) {input frames};
        \node[lbl, rotate=90, anchor=center] at (-0.016, \yt-0.245) {3DGS scene};
        % group boxes (drawn first so frames sit on top)
        \foreach \k in {0,...,3}{
            \pgfmathsetmacro{\gxk}{\k*0.2515}
            \draw[grp] (\gxk-0.0035, \yt-0.024) rectangle ++(0.2475, -0.087);
        }
        % input frames
        \begingroup
            \pgfmathsetmacro{\cxi}{int(0/3)*0.2515 + mod(0,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_0.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(1/3)*0.2515 + mod(1,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_1.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(2/3)*0.2515 + mod(2,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_2.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(3/3)*0.2515 + mod(3,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_3.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(4/3)*0.2515 + mod(4,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_4.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(5/3)*0.2515 + mod(5,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_5.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(6/3)*0.2515 + mod(6,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_6.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(7/3)*0.2515 + mod(7,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_7.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(8/3)*0.2515 + mod(8,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_8.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(9/3)*0.2515 + mod(9,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_9.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(10/3)*0.2515 + mod(10,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_10.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(11/3)*0.2515 + mod(11,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/counter_in_11.jpg}};
        \endgroup

        % group labels, arrows, renders, render labels
        \begingroup
            \pgfmathsetmacro{\gxk}{0*0.2515}
            \pgfmathtruncatemacro{\first}{0*3}
            \pgfmathtruncatemacro{\last}{0*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/counter_gs_2.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{1*0.2515}
            \pgfmathtruncatemacro{\first}{1*3}
            \pgfmathtruncatemacro{\last}{1*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/counter_gs_5.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{2*0.2515}
            \pgfmathtruncatemacro{\first}{2*3}
            \pgfmathtruncatemacro{\last}{2*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/counter_gs_8.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{3*0.2515}
            \pgfmathtruncatemacro{\first}{3*3}
            \pgfmathtruncatemacro{\last}{3*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/counter_gs_11.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup

    \endgroup
% Explicit filenames for the room sequence (arXiv scanner).
\begingroup
        \pgfmathsetmacro{\yt}{-0.085-0.380*2}
        % scene tag
        \node[tag, anchor=south west] at (0, \yt-0.020) {Mip-NeRF 360 / room};
        % row labels
        \node[lbl, rotate=90, anchor=center] at (-0.016, \yt-0.066) {input frames};
        \node[lbl, rotate=90, anchor=center] at (-0.016, \yt-0.245) {3DGS scene};
        % group boxes (drawn first so frames sit on top)
        \foreach \k in {0,...,3}{
            \pgfmathsetmacro{\gxk}{\k*0.2515}
            \draw[grp] (\gxk-0.0035, \yt-0.024) rectangle ++(0.2475, -0.087);
        }
        % input frames
        \begingroup
            \pgfmathsetmacro{\cxi}{int(0/3)*0.2515 + mod(0,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_0.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(1/3)*0.2515 + mod(1,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_1.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(2/3)*0.2515 + mod(2,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_2.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(3/3)*0.2515 + mod(3,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_3.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(4/3)*0.2515 + mod(4,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_4.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(5/3)*0.2515 + mod(5,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_5.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(6/3)*0.2515 + mod(6,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_6.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(7/3)*0.2515 + mod(7,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_7.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(8/3)*0.2515 + mod(8,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_8.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(9/3)*0.2515 + mod(9,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_9.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(10/3)*0.2515 + mod(10,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_10.jpg}};
        \endgroup
\begingroup
            \pgfmathsetmacro{\cxi}{int(11/3)*0.2515 + mod(11,3)*0.0815}
            \node[cell] at (\cxi, \yt-0.028)
                {\includegraphics[width=0.077\linewidth, height=0.077\linewidth]{img/steps/room_in_11.jpg}};
        \endgroup

        % group labels, arrows, renders, render labels
        \begingroup
            \pgfmathsetmacro{\gxk}{0*0.2515}
            \pgfmathtruncatemacro{\first}{0*3}
            \pgfmathtruncatemacro{\last}{0*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/room_gs_2.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{1*0.2515}
            \pgfmathtruncatemacro{\first}{1*3}
            \pgfmathtruncatemacro{\last}{1*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/room_gs_5.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{2*0.2515}
            \pgfmathtruncatemacro{\first}{2*3}
            \pgfmathtruncatemacro{\last}{2*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/room_gs_8.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup
\begingroup
            \pgfmathsetmacro{\gxk}{3*0.2515}
            \pgfmathtruncatemacro{\first}{3*3}
            \pgfmathtruncatemacro{\last}{3*3+2}
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.110) {steps \first--\last};
            \draw[arrow] (\gxk+0.120, \yt-0.131) -- (\gxk+0.120, \yt-0.150);
            \node[cell] at (\gxk, \yt-0.153)
                {\includegraphics[width=0.2405\linewidth]{img/steps/room_gs_11.jpg}};
            \node[lbl, anchor=north] at (\gxk+0.120, \yt-0.340) {after step \last};
        \endgroup

    \endgroup

    \end{tikzpicture}%
    }
    \end{minipage}
    \par
    \caption{\textbf{Evolution of the decoded scene on Mip-NeRF 360.} For each scene, the top row shows the 12 input frames in streaming order. The bottom row shows the accumulated Gaussian scene, rendered from a fixed overview camera after steps 2, 5, 8, and 11. At inference, each step uses the incoming image and the carried scene state, without rereading previous images. The snapshots illustrate changes in the decoded scene as additional observations are incorporated.}
    \label{fig:gsscene-mipnerf}
\end{figure}

